WhylSon: Proving your Michelson Smart Contracts in Why3

This paper introduces WhylSon, a deductive verification tool for smart contracts written in Michelson, which is the low-level language of the Tezos blockchain. WhylSon accepts a formally specified Michelson contract and automatically translates it to an equivalent program written in WhyML, the programming and specification language of the Why3 framework. Smart contract instructions are mapped into a corresponding WhyML shallow-embedding of the their axiomatic semantics, which we also developed in the context of this work. One major advantage of this approach is that it allows an out-of-the-box integration with the Why3 framework, namely its VCGen and the backend support for several automated theorem provers. We also discuss the use of WhylSon to automatically prove the correctness of diverse annotated smart contracts.

==> figures/framework.tex <==
\usetikzlibrary{positioning, calc, fit, matrix, decorations.pathreplacing,shapes.geometric}

\tikzstyle{io} =  [diamond, align=center, draw=black]
\tikzstyle{module} = [rectangle, rounded corners,align=center, draw=black]

\tikzstyle{arrow} = [thick,->,=>stealth]

\adjustbox{width=\textwidth}{
\begin{tikzpicture}[node distance=2.5cm]

\node (input) [io]                    {Michelson\\Contract};
\node (pr)    [module, right of=input]{Michelson\\Parser};
\node (auto)  [module, right of=pr]   {Why3 API};
\node (hck)   [module, right of=auto] {WhyML\\Contract};
\node (output)[io, right of=hck]      {Why3 Proof\\Session};
\node (sem)   [module,above of=hck]   {\mich semantics\\ in \why};

\draw [arrow]         (input) -- (pr);
\draw [arrow]         (pr)    -- (auto);
\draw [arrow]         (auto)  -- (hck);
\draw [arrow]         (hck)   -- (output);
\draw [arrow, dashed] (sem)   -- (hck);

\end{tikzpicture}
}
